LumoTree: Path-Parallel Speculative Verification for Hybrid Language Models

Tree speculative decoding for recurrent-hybrid language models requires each accepted path to maintain consistent recurrent state, convolution history, and attention caches. We present LumoTree, a GPU serving design that coordinates verification and commitment through a shared tree descriptor. The verifier processes independent paths in parallel and reuses recurrent state tiles across local updates. Boundary states connect dependent paths. Accepted-path replay publishes the selected continuation into native running state, alongside coordinated convolution gathering and attention-cache remapping. Fused selection, device-resident acceptance, graph replay, and tree-aware attention integrate this organization into the serving cycle. The design separates temporary branch computation from persistent request state while retaining native prefix-cache interfaces. We evaluate numerical behavior, serving performance, and coding-agent outcomes on NVIDIA DGX Spark.

==> figures/pipeline.tikz <==
% Conceptual overview: the example path is selected after target verification.
% Recurrent replay, convolution gathering, and KV remapping are distinct operations.
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8}{10}\selectfont,
  flow/.style={-{Latex[length=1.8mm]},draw=inkblue,line width=0.8pt},
  edge/.style={draw=inkblue!75,line width=0.7pt},
  token/.style={circle,draw=inkblue,fill=white,minimum size=5.5mm,inner sep=0pt},
  chosen/.style={token,draw=mutedgreen,fill=mutedgreen!12,line width=1pt},
  title/.style={anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont},
  note/.style={font=\sffamily\fontsize{7.5}{9}\selectfont,align=center},
  state/.style={draw=mutedgreen!70,fill=mutedgreen!5,rounded corners=1.5pt,
    minimum height=0.37cm,text width=4.1cm,align=left,inner xsep=5pt}]

% Three stages, ordered by data flow.
\node[title] at (0,4.4) {(a) Propose a candidate tree};
\node[title] at (6.0,4.4) {(b) Verify branch-local computation};
\node[title] at (12.3,4.4) {(c) Select a path and commit state};
\draw[black!18] (0,4.12)--(5.05,4.12);
\draw[black!18] (6.0,4.12)--(11.15,4.12);
\draw[black!18] (12.3,4.12)--(17.5,4.12);

% An illustrative logical tree; no branch is accepted before verification.
\node[token,fill=black!5,draw=black!45] (root) at (0.55,2.65) {$m$};
\node[token] (a) at (1.8,3.25) {$a$};
\node[token] (b) at (1.8,2.0) {$b$};
\node[token] (c) at (3.1,3.65) {$c$};
\node[token] (d) at (3.1,2.85) {$d$};
\node[token] (e) at (3.1,2.0) {$e$};
\node[token] (f) at (4.35,3.65) {$f$};
\foreach \from/\to in {root/a,root/b,a/c,a/d,b/e,c/f}
  \draw[edge] (\from)--(\to);
\node[note,anchor=north] at (0.55,2.2) {materialized\\prefix};
\node[note,text width=4.7cm] at (2.55,1.05)
  {MTP proposals and suffix extensions\\share one logical ancestry.};
\node[note,text=black!65] at (2.55,0.33)
  {Draft tokens carry proposal probabilities $q$.};
\draw[flow] (4.95,3.0)--(5.8,3.0);

% This box denotes model components, not three independently executed models.
\node[draw=inkblue!60,fill=inkblue!4,rounded corners=2pt,
  minimum width=5.15cm,minimum height=1.97cm] (forward) at (8.575,3.0) {};
\node[font=\sffamily\bfseries\fontsize{8}{10}\selectfont] at (8.575,3.67)
  {Ancestry-aware target forward};
\node[anchor=west] at (6.3,3.23) {Recurrent state};
\node[anchor=east,text=inkblue] at (10.85,3.23) {path scans};
\node[anchor=west] at (6.3,2.79) {Convolution};
\node[anchor=east,text=inkblue] at (10.85,2.79) {path-local filtering};
\node[anchor=west] at (6.3,2.35) {Attention};
\node[anchor=east,text=inkblue] at (10.85,2.35) {tree mask + KV map};
\draw[black!10] (6.3,3.02)--(10.85,3.02);
\draw[black!10] (6.3,2.58)--(10.85,2.58);
\node[draw=mutedamber,fill=mutedamber!6,dashed,rounded corners=2pt,
  text width=4.7cm,align=center,minimum height=0.65cm] (scratch) at (8.575,1.0)
  {Temporary cut states and replay operands};
\draw[flow,draw=mutedamber] (forward.south)--(scratch.north)
  node[midway,right,note,text=black!65] {retain within the step};
\node[note,text=black!65] at (8.575,0.33)
  {Unselected branch state is not published.};
\draw[flow] (11.3,3.0)--(12.1,3.0)
  node[midway,above=2pt,note] {$p$};

% The selected branch need not be the principal drafting spine.
\node[chosen,fill=black!5,draw=black!45] (mout) at (12.65,3.05) {$m$};
\node[chosen] (aout) at (13.72,3.05) {$a$};
\node[chosen] (dout) at (14.79,3.05) {$d$};
\node[token,dashed,draw=mutedamber,fill=mutedamber!6] (pending) at (16.55,3.05) {$b^*$};
\draw[flow,draw=mutedgreen] (mout)--(aout);
\draw[flow,draw=mutedgreen] (aout)--(dout);
\draw[flow,dashed,draw=mutedamber] (dout)--(pending);
\node[note] at (13.72,3.67) {Select using $p$ and $q$};
\node[note,text=black!65] at (16.55,3.67) {Pending token};
\node[note,text=black!65] at (16.55,2.51) {not yet in state};
\node[state] (rcommit) at (14.9,1.85) {Recurrent: replay accepted path};
\node[state] (ccommit) at (14.9,1.27) {Convolution: gather history};
\node[state] (kcommit) at (14.9,0.69) {Attention: remap KV entries};
\draw[flow,draw=mutedgreen] (13.72,2.72)--(13.72,2.13);
\draw[-{Latex[length=1.5mm]},dashed,draw=mutedamber,line width=0.7pt]
  (scratch.east)--(11.65,1.0)--(11.65,1.85)--(rcommit.west);
\node[note,text=mutedgreen!80!black,font=\sffamily\bfseries\fontsize{8}{10}\selectfont]
  at (14.9,0.08) {One coherent continuation: $\mathcal{S}(mad)$};

% A common invariant, not another sequential pipeline operation.
\draw[black!18] (0,-0.35)--(17.5,-0.35);
\node[note,text width=17.2cm] at (8.75,-0.72)
  {\textbf{Shared tree descriptor:} parents, positions, attention visibility, and logical-to-physical slots stay consistent across all three stages.};
\end{tikzpicture}


==> figures/scan-replay.tikz <==
\begin{tikzpicture}[font=\scriptsize,
 box/.style={draw=inkblue,fill=inkblue!7,rounded corners,align=center,text width=3.05cm,minimum height=0.7cm},
 arr/.style={-{Latex[length=1.6mm]},thick,draw=inkblue}]
\node[box] (prior) at (0,0) {Pre-tree state $R_0$};
\node[box] (scan) at (0,-1.2) {Scan dependent path groups\\temporary cut-state exports};
\node[box] (out) at (0,-2.4) {Candidate outputs\\complete forward and acceptance};
\node[box,draw=mutedamber,fill=mutedamber!8] (ring) at (3.55,0) {Recorded node operands};
\node[box,draw=mutedgreen,fill=mutedgreen!8] (replay) at (3.55,-1.2) {Replay selected path from $R_0$\\one carried state tile};
\node[box,draw=mutedgreen,fill=mutedgreen!8] (publish) at (3.55,-2.4) {Publish accepted state\\to native running rows};
\draw[arr] (prior)--(scan);
\draw[arr] (scan)--(out);
\draw[arr] (ring)--(replay);
\draw[arr] (prior.east)--(replay.north west);
\draw[arr] (out.east)--node[above,sloped,font=\tiny]{selected path}(replay.south west);
\draw[arr] (replay)--(publish);
\end{tikzpicture}


==> figures/state-contract.tikz <==
\begin{tikzpicture}[font=\scriptsize,
 box/.style={draw=inkblue,fill=inkblue!7,rounded corners,align=center,minimum height=0.7cm},
 arr/.style={-{Latex[length=1.7mm]},thick,draw=inkblue}]
\node[box,minimum width=2.0cm] (prefix) at (0,0) {Materialized\\prefix $m$};
\node[box,minimum width=1.8cm] (tree) at (2.7,0) {Verify\\candidate tree};
\node[box,draw=mutedgreen,fill=mutedgreen!8,minimum width=2.0cm] (path) at (5.4,0) {Select accepted\\path $a$};
\draw[arr] (prefix)--(tree);\draw[arr] (tree)--(path);
\node[box,minimum width=1.8cm] (r) at (0,-1.5) {Recurrent\\$R(ma)$};
\node[box,minimum width=1.8cm] (c) at (2.7,-1.5) {Convolution\\$C(ma)$};
\node[box,minimum width=1.8cm] (k) at (5.4,-1.5) {Attention KV\\$K(ma)$};
\draw[arr] (path.south) -- ++(0,-0.35) -| (r.north);
\draw[arr] (path.south) -- ++(0,-0.35) -| (c.north);
\draw[arr] (path.south)--(k.north);
\node[align=center,text width=7cm] at (2.7,-2.45) {Same selected materialized prefix on all three surfaces;\\correction token $b$ may remain pending for the next forward.};
\end{tikzpicture}

